Optimizing post-Newtonian parameters and fixing the BMS frame for numerical-relativity waveform hybridizations

Numerical relativity (NR) simulations of binary black holes provide precise waveforms, but are typically too computationally expensive to produce waveforms with enough orbits to cover the whole frequency band of gravitational-wave observatories. Accordingly, it is important to be able to hybridize NR waveforms with analytic, post-Newtonian (PN) waveforms, which are accurate during the early inspiral phase. We show that to build such hybrids, it is crucial to both fix the Bondi-Metzner-Sachs (BMS) frame of the NR waveforms to match that of PN theory, and optimize over the PN parameters. We test such a hybridization procedure including all spin-weighted spherical harmonic modes with $|m|\leq \ell$ for $\ell\leq 8$, using 29 NR waveforms with mass ratios $q\leq 10$ and spin magnitudes $|\chi_1|, |\chi_2|\leq 0.8$. We find that for spin-aligned systems, the PN and NR waveforms agree very well. The difference is limited by the small nonzero orbital eccentricity of the NR waveforms, or equivalently by the lack of eccentric terms in the PN waveforms. To maintain full accuracy of the simulations, the matching window for spin-aligned systems should be at least 5 orbits long and end at least 15 orbits before merger. For precessing systems, the errors are larger than for spin-aligned cases. The errors are likely limited by the absence of precession-related spin-spin PN terms. Using $10^5\,M$ long NR waveforms, we find that there is no optimal choice of the matching window within this time span, because the hybridization result for precessing cases is always better if using earlier or longer matching windows. We provide the mean orbital frequency of the smallest acceptable matching window as a function of the target error between the PN and NR waveforms and the black hole spins.

==> figs/mapping.tex <==

\def \globalscale {6}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale,
  xscale=\globalscale, inner sep=0pt, outer sep=0pt,
  basicstyle/.style={draw=black},
  coordAstyle/.style={draw=red},
  coordBstyle/.style={draw=blue,dashed},
  arrowstyle/.style={draw,thick,->,>={Stealth[round]}},]

  \begin{scope}[shift={(0,15)}]
  \path[basicstyle, path picture={
    \coordinate (Aright) at (path picture bounding box.east);
    \coordinate (Atop) at (path picture bounding box.north);
    \coordinate (Acenter) at (path picture bounding box.center);
    \coordinate (Abottom) at (path picture bounding box.south);
    \draw[step=4,coordAstyle]
    (path picture bounding box.north west) grid
    (path picture bounding box.south east);}
  ] (09.7924,00.8808) .. controls (08.5075,00.8683) and (08.1578,01.1058) ..
    (07.4064,01.3340) .. controls (06.4116,01.7815) and (05.5009,02.4161) ..
    (04.5457,02.9446) .. controls (03.6083,03.6348) and (02.7389,04.4410) ..
    (02.1042,05.4591) .. controls (00.9688,07.0359) and (00.6904,09.3396) ..
    (01.4962,11.1481) .. controls (02.1506,12.3886) and (03.2960,13.2890) ..
    (04.5266,13.7968) .. controls (06.3034,14.6274) and (08.2751,14.8292) ..
    (10.1892,14.6078) .. controls (12.0602,14.4133) and (13.8930,13.8668) ..
    (15.6478,13.1653) .. controls (16.9924,12.5110) and (18.3390,11.7554) ..
    (19.3130,10.5330) .. controls (20.0188,09.7622) and (20.4272,08.6776) ..
    (20.4619,07.6015) .. controls (20.4691,06.0412) and (19.6593,04.5888) ..
    (18.5631,03.6082) .. controls (17.7344,02.6221) and (11.4456,00.7920) ..
    (09.7924,00.8808) -- cycle;

    \node[inner sep=0pt] (CA) at ($(Abottom) + (0,1)$)
    {PN parameter space};

  \coordinate (circA) at ($(Acenter) + (3,1)$);

  \draw[coordAstyle,fill=red] (circA) circle (.3pt);
  \end{scope}

  %\path[basicstyle] (circA) ++(-0.5,0.5) -- (waveA.north west);
  %\path[basicstyle] (circA) ++(0.5,0.5) -- (waveA.north east);

  \begin{scope}[shift={(0,0)}]
  \path[basicstyle, path picture={
    \coordinate (Bleft) at (path picture bounding box.west);
    \coordinate (Btop) at (path picture bounding box.north);
    \coordinate (Bcenter) at (path picture bounding box.center);
    \coordinate (Bbottom) at (path picture bounding box.south);
    \draw[step=4,coordBstyle]
    (path picture bounding box.north west) grid
    (path picture bounding box.south east);}
  ] (05.1502,01.3408) .. controls (03.8256,01.5213) and (02.3710,01.9365) ..
    (01.6116,03.1325) .. controls (00.2362,05.1152) and (00.5354,07.9139) ..
    (01.9723,09.7816) .. controls (03.5391,11.9410) and (06.1568,12.9830) ..
    (08.6963,13.4642) .. controls (10.4951,13.7821) and (12.4002,13.9161) ..
    (14.1434,13.2589) .. controls (16.1893,12.5273) and (18.1169,11.2429) ..
    (19.2285,09.3316) .. controls (19.8040,08.3477) and (20.3232,07.2673) ..
    (20.4425,06.1260) .. controls (20.3510,04.6501) and (19.6397,03.2660) ..
    (18.7569,02.1085) .. controls (17.9380,01.0721) and (16.6637,00.4528) ..
    (15.3424,00.4492) .. controls (13.4816,00.2613) and (11.5828,00.5633) ..
    (09.8900,01.3650) .. controls (08.1835,01.9110) and (06.3333,01.1324) ..
    (05.1502,01.3408) -- cycle;

  \node[inner sep=0pt] (CB) at ($(Btop) + (0,-1)$) {NR parameter space};

  \coordinate (circB) at ($(Bcenter) + (2,2)$);

  \draw[coordBstyle,solid,fill=blue] (circB) circle (.3pt);
  \end{scope}

  %\node[inner sep=0pt] (waveB) at ($(Bbottom) + (0,7)$) {\includegraphics[width=100pt]{wave1}};

  %\path[basicstyle] (circB) ++(-0.5,0.5) -- (waveB.north west);
  %\path[basicstyle] (circB) ++(0.5,0.5) -- (waveB.north east);



  % \path[arrowstyle, draw=orange]
  % ($(Aright) + (0.5,2) $)
  % to[out=0, in=135] ($(Bleft) + (0,2)$);


  % Started from https://tex.stackexchange.com/a/12024/34063
  \begin{scope}[shift={(35,14)}]
  \pgfmathsetmacro{\cubex}{20}
  \pgfmathsetmacro{\cubey}{12}
  \pgfmathsetmacro{\cubez}{.4}

  \draw (0,0,0) -- ++(\cubex,0,0) -- ++(0,\cubey,0) -- ++(-\cubex,0,0) -- cycle;
  \draw (0,0,\cubez) -- ++(\cubex,0,0) -- ++(0,\cubey,0) -- ++(-\cubex,0,0) -- cycle;
  \draw (0,0,0) -- ++(0,0,\cubez);
  \draw (\cubex,0,0) -- ++(0,0,\cubez);
  \draw (0,\cubey,0) -- ++(0,0,\cubez);
  \draw (\cubex,\cubey,0) -- ++(0,0,\cubez);


  \coordinate (wavespacetop) at (0.5*\cubex,0,\cubez);
  \coordinate (wavespacebottom) at (0.5*\cubex,\cubey,0);

  % \node[inner sep=0pt] (Wlabel) at ($(wavespacetop) + (0,-2)$) {Waveform space ($\infty$-dim)};

  \node[inner sep=0pt] (Wlabel2) at ($(wavespacebottom) + (0,2)$)
  {Waveform space ($\infty$-dim)};

  \begin{scope}[shift={(-5.5,-4)}]

  \path[coordAstyle] (00.5815,08.9449) .. controls (06.4970,06.7157) and (11.7012,05.3401) .. (15.6345,00.1081);
  \path[coordAstyle] (02.7145,11.8397) .. controls (09.5860,10.0967) and (15.5899,07.2824) .. (20.5708,01.9974);
  \path[coordAstyle] (05.3655,13.7290) .. controls (12.1430,11.7892) and (18.7063,08.6730) .. (23.9227,03.8562);
  \path[coordAstyle] (04.0553,07.6042) .. controls (06.3635,10.8851) and (06.7478,10.9288) .. (10.6554,11.9348);
  \path[coordAstyle] (09.2964,05.4712) .. controls (11.9867,07.7205) and (11.9581,08.6495) .. (16.2744,09.3106);
  \path[coordAstyle] (13.5319,02.4545) .. controls (16.7846,05.7381) and (17.0197,05.4665) .. (21.7287,05.7454);

  \path[coordBstyle] (00.0738,05.0875) .. controls (07.0873,05.7937) and (13.9405,03.3110) .. (20.4490,01.0528);
  \path[coordBstyle] (00.0635,05.0446) .. controls (01.3254,07.8936) and (03.1050,10.6847) .. (06.0359,12.1140);
  \path[coordBstyle] (05.9750,12.1140) .. controls (12.2815,11.7618) and (19.4077,10.6857) .. (25.0298,07.5957);
  \path[coordBstyle] (07.4681,04.8618) .. controls (08.1832,07.6797) and (10.1970,09.6655) .. (12.3910,11.4680);
  \path[coordBstyle] (13.1967,03.3991) .. controls (13.7346,06.3300) and (15.8776,08.7347) .. (18.3769,10.2247);
  \path[coordBstyle] (18.6511,01.7232) .. controls (19.4376,04.4009) and (20.3282,07.2946) .. (23.1000,08.5488);

  \end{scope}

  \coordinate (imcircA) at ($(wavespacetop) + (5,10)$);
  \draw[coordAstyle,fill=red] (imcircA) circle (.3pt);

  \coordinate (imcircB) at ($(imcircA) + (0.5,-2)$);
  \draw[coordBstyle,solid,fill=blue] (imcircB) circle (.3pt);

  \end{scope}

  \path[arrowstyle, draw=red]
  ($(circA) + (1,0) $)
  to[out=0, in=180]
  node [pos=0.4, below=1em, fill=white] {$h_{\text{PN}}$}
  ($(imcircA) + (-1,0)$);

  \path[arrowstyle, draw=blue]
  ($(circB) + (1,0) $)
  to[out=0, in=180]
  node [pos=0.4, above=1em, fill=white] {$h_{\text{NR}}$}
  ($(imcircB) + (-1,0)$);


% \path[arrowstyle, draw=orange, dotted]
%  ($(circB) + (1,1) $)
%  to[out=45, in=-100]
%  ($0.3*(circA)+0.3*(circB)+0.2*(imcircA)+0.2*(imcircB)$)
%  to[out=100,in=-45]
%  ($(circA) + (1,-1) $);

  \node[inner sep=0pt] (waveB) at ($(wavespacetop) + (35,0)$) {\includegraphics[width=100pt]{wave1}};
  \node[inner sep=0pt] (waveA) at ($(waveB) + (0, 18)$) {\includegraphics[width=100pt]{wave2}};


  \path[basicstyle] (imcircB) ++(0.5,0.5) -- (waveB.south west);
  \path[basicstyle] (imcircB) ++(0.5,-0.5) -- (waveB.north west);


  \path[basicstyle] (imcircA) ++(0.5,0.5) -- (waveA.south west);
  \path[basicstyle] (imcircA) ++(0.5,-0.5) -- (waveA.north west);

  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:

